Phase transition and nucleon as soliton in the Nambu-Jona-Lasinio model at finite temperature and density

We study some bulk thermodynamical characteristics, meson properties and the nucleon as a baryon number one soliton in a hot quark matter in the NJL model as well as in a hot nucleon matter in a hybrid NJL model in which the Dirac sea of quarks is combined with a Fermi sea of nucleons. In both cases, working in mean-field approximation, we find a chiral phase transition from Goldstone to Wigner phase. At finite density the chiral order parameter and the constituent quark mass have a non-monotonic temperature dependence - at finite temperatures not close to the critical one they are less affected than in the cold matter. Whereas the quark matter is rather soft against thermal fluctuations and the corresponding chiral phase transition is smooth, the nucleon matter is much stiffer and the chiral phase transition is very sharp. The thermodynamical variables show large discontinuities which is an indication for a first order phase transition. We solve the B=1 solitonic sector of the NJL model in the presence of an external hot quark and nucleon medium. In the hot medium at intermediate temperature the soliton is more bound and less swelled than in the case of a cold matter. At some critical temperature, which for the nucleon matter coincides with the critical temperature for the chiral phase transition, we find no more a localized solution. According to this model scenario one should expect a sharp phase transition from the nucleon to the quark matter.

==> fig1.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}

$$\beginpicture
\setcoordinatesystem units <0.4mm,0.1556mm>
\setplotarea x from 0 to 300, y from 0 to 450
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      numbered from 0 to 300 by 50
      unlabeled short quantity  31 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 450 by 50
   unlabeled short quantity 46 /
\put{\rotatetext{$M$ [MeV]}} at -40 225
\put{{\scriptsize $M_0 = 420 \mbox{MeV}$}}[l] at 10 90
\put{{\scriptsize $\rho = 0$}}[l] at 10 400
\put{{\scriptsize $\rho = 2\,\rho_{\rm nm}$}}[l] at 10 185
\put{{\scriptsize $\rho = 1\,\rho_{\rm nm}$}}[l] at 10 300
\setdots<0.7mm>
\putrule from  10 60 to 40 60
\put{{\scriptsize Exact}}[l] at 50 60
\setdashes<2mm,3.5mm>
\putrule from  10 30 to 40 30
\put{{\scriptsize Discrete}}[l] at 50 30
\iffinalplot
\setdots<0.7mm>
\setquadratic
\plot 
 0.0       420.0
% 5         420
 10.0      420.0
% 15.       420.
 20.       420.
% 25.       420.
 30.       420.
% 35.       419.999
 40.       419.997
% 45.       419.99
 50.       419.969
% 55.       419.924
 60.       419.835
% 65.       419.68
 70.       419.429
% 75.       419.049
 80.       418.501
% 85.       417.743
 90.       416.731
% 95.       415.414
 100.      413.74
% 105.      411.652
 110.      409.089
% 115.      405.984
 120.      402.264
% 125.      397.846
 130.      392.64
% 135.      386.543
 140.      379.436
% 145.      371.183
 150.      361.622
% 155.      350.561
 160.      337.767
% 165.      322.953
 170.      305.755
% 175.      285.714
 180.      262.231
% 185.      234.553
 190.      201.841
% 195.      163.778
 200.      122.951
% 205.      87.495
 210.      63.3443
% 215.      48.2525
 220.      38.5008
% 225.      31.8186
 230.      26.9936
% 235.      23.36
 240.      20.5312
% 245.      18.2696
 250.      16.422
% 255.      14.8855
 260.      13.5886
% 265.      12.4799
 270.      11.5218
% 275.      10.686
 280.      9.9508
% 285.      9.2995
 290.      8.7187
% 295.      8.1978
 300.      7.7282 /
\setdashes<2mm,3.5mm>
\plot
0         419.125
%5.        418.894
10.       418.756
%15.       418.70
20.       418.688
%25.       418.723
30.       418.783
%35.       418.85
40.       418.906
%45.       418.91
50.       418.879
%55.       418.807
60.       418.688
%65.       418.599
70.       418.414
%75.       418.093
80.       417.594
%85.       416.906
90.       415.946
%95.       414.662
100.      413.
%105.      410.95
110.      408.399
%115.      405.278
120.      401.516
%125.      397.119
130.      391.911
%135.      385.79
140.      378.656
%145.      370.809
150.      361.587
%155.      350.727
160.      337.969
%165.      322.947
170.      305.545
%175.      285.543
180.      262.719
%185.      234.625
190.      202.75
%195.      163.595
200.      122.951
%205.      87.495
210.      63.3443
%215.      48.2525
220.      38.5008
%225.      31.8186
230.      26.9936
%235.      23.36
240.      20.5312
%245.      18.2696
250.      16.422
%255.      14.8855
260.      13.5886
%265.      12.4799
270.      11.5218
%275.      10.686
280.      9.9508
%285.      9.2995
290.      8.7187
%295.      8.1978
300.      7.7282 /
\setdots<0.7mm>
\plot
0.        195.731
%4.        195.994
8.        196.642
%12.       197.648
16.       198.985
%20.       200.627
24.       202.546
%28.       204.715
32.       207.106
%36.       209.694
40.       212.451
%44.       215.349
48.       218.362
%52.       221.464
56.       224.625
%60.       227.821
64.       231.023
%68.       234.205
72.       237.339
%76.       240.368
80.       243.22
%84.       245.975
88.       248.616
%92.       251.125
96.       253.485
%100.      255.677
104.      257.833
%108.      259.764
112.      261.429
%116.      262.787
120.      263.797
%124.      264.419
128.      264.788
%132.      264.719
136.      264.075
%140.      262.779
144.      260.752
%148.      257.919
152.      254.334
%156.      249.749
160.      243.8
%164.      236.435
168.      227.15
%172.      215.27
176.      200.749
%180.      184.175
184.      164.52
%188.      143.445
192.      121.778
%196.      100.346
200.      79.9769
%204.      66.9512
208.      56.037
%212.      47.0229
216.      39.6975
%220.      33.8496
224.      29.2676
%228.      25.351
232.      22.2069
%236.      19.8363
240.      18.1089
%244.      16.894
248.      16.0614
%252.      15.1228
256.      14.0033
%260.      13.0404
264.      12.2143
%268.      11.5051
272.      10.8929
%276.      10.3578
280.      9.87993
%284.      9.43944
288.      9.01641
296.      8.14318
300.      7.6532 /
\setdashes<2mm,3.5mm>
\plot
0.        195.731
%4.        195.928
8.        196.516
%12.       197.487
16.       198.826
%20.       200.513
24.       202.519
%28.       204.806
32.       207.334
%36.       210.057
40.       212.934
%44.       215.922
48.       218.986
%52.       222.093
56.       225.215
%60.       228.33
64.       231.418
%68.       234.462
72.       237.448
%76.       240.364
80.       243.196
%84.       245.935
88.       248.566
%92.       251.078
96.       253.454
%100.      255.677
104.      257.728
%108.      259.582
112.      261.211
%116.      262.582
120.      263.655
%124.      264.386
128.      264.722
%132.      264.6
136.      263.948
%140.      262.683
144.      260.711
%148.      257.919
152.      254.179
%156.      249.343
160.      243.239
%164.      235.675
168.      226.421
%172.      215.215
176.      201.767
%180.      185.797
184.      167.053
%188.      145.627
192.      122.524
%196.      99.8177
200.      79.9769
%204.      64.5646
208.      53.0351
%212.      44.5001
216.      38.0675
%220.      33.0938
224.      29.1496
%228.      25.9671
232.      23.3512
%236.      21.1668
240.      19.318
%244.      17.7339
248.      16.3643
%252.      15.1695
256.      14.1187
%260.      13.1881
264.      12.3585
%268.      11.615
272.      10.9453
%276.      10.3393
280.      9.7885
%284.      9.2858
288.      8.82555
296.      8.01323
300.      7.6532 /
\setdots<0.7mm>
\plot
     .0000    316.3
%    6.0000    316.5
   12.0000    317.3
%   18.0000    318.6
   24.0000    320.1
%   30.0000    321.9
   36.0000    323.7
%   42.0000    325.6
   48.0000    327.6
%   54.0000    329.5
   60.0000    331.3
%   66.0000    333.1
   72.0000    334.9
%   78.0000    336.6
   84.0000    338.2
%   90.0000    340.0
   96.0000    341.0
%  102.0000    342.1
  108.0000    342.9
%  114.0000    343.3
  120.0000    343.1
%  126.0000    342.1
  132.0000    340.1
%  138.0000    336.8
  144.0000    331.8
%  150.0000    324.8
  156.0000    315.3
%  162.0000    302.8
  168.0000    286.7
%  174.0000    266.4
  180.0000    240.8
%  186.0000    208.7
  192.0000    169.2
%  198.0000    124.3
  204.0000     84.5
%  210.0000     58.8
  216.0000     43.7
%  222.0000     34.3
  228.0000     28.0
%  234.0000     23.5
  240.0000     20.2
%  246.0000     17.6
  252.0000     15.7
%  258.0000     13.9
  264.0000     12.6
%  270.0000     11.5
  276.0000     10.4
%  282.0000      9.6
  288.0000      8.9
  294.0000      8.2
  300.0000      7.70 /
\setdashes<2mm,3.5mm>
\plot
     .0000    316.3077
%    6.0000    316.5847
   12.0000    317.3897
%   18.0000    318.6340
   24.0000    320.1866
%   30.0000    321.9288
   36.0000    323.7762
%   42.0000    325.6703
   48.0000    327.5731
%   54.0000    329.4597
   60.0000    331.3133
%   66.0000    333.1219
   72.0000    334.8749
%   78.0000    336.5597
   84.0000    338.1582
%   90.0000    339.6423
   96.0000    340.9697
%  102.0000    342.0785
  108.0000    342.8815
%  114.0000    343.2606
  120.0000    343.0600
%  126.0000    342.0811
  132.0000    340.0787
%  138.0000    336.7589
  144.0000    331.7808
%  150.0000    324.7573
  156.0000    315.2535
%  162.0000    302.7732
  168.0000    286.7273
%  174.0000    266.3800
  180.0000    240.7746
%  186.0000    208.7095
  192.0000    169.1886
%  198.0000    124.2781
  204.0000     84.5390
%  210.0000     58.8035
  216.0000     43.6698
%  222.0000     34.2731
  228.0000     27.9917
%  234.0000     23.5303
  240.0000     20.2105
%  246.0000     17.6497
  252.0000     15.6177
%  258.0000     13.9681
  264.0000     12.6039
%  270.0000     11.4579
  276.0000     10.4826
%  282.0000      9.6431
  288.0000      8.9135
  294.0000      8.2740
  300.0000      7.7092 /
\fi
\endpicture $$








==> fig10.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}

$$\beginpicture
\setcoordinatesystem units <0.4mm,7mm>
\setplotarea x from 0 to 300, y from 0 to 10
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      numbered from 0 to 300 by 50
      unlabeled short quantity  31 /
\axis top /
\axis right /
\axis left ticks
	numbered from 0 to 10 by 2
   unlabeled short quantity 11 /
\put{\rotatetext{$E$ [$10^{-3}\, ({\rm GeV})^4$]}} at -30 5
\put{{\scriptsize
\beginpicture \setcoordinatesystem units <1cm,1cm>
%-----------------------------------------------
\put{$M_0 = 420\,{\rm MeV}$}[l] at 0 0
%
\setsolid
\putrule from 0 -0.5 to 1.2 -0.5
\put{$\rho = 0$}[l] at 1.5 -0.5
%
\setdots<0.7mm>
\putrule from 0 -1.5 to 1.2 -1.5
\put{$\rho = 2\,\rho_{\rm nm}$}[l] at 1.5 -1.5
%
\setdashes
\putrule from 0 -1 to 1.2 -1
\put{$\rho = 1\,\rho_{\rm nm}$}[l] at 1.5 -1
\endpicture
}}[tl] <3pt,3pt> at 20 9.5
%-------------------------------------------------
%
\iffinalplot
\inboundscheckon
\setquadratic
\setsolid
\plot
     .00         .00000000
   10.00         .00000000
   20.00         .00000000
   30.00         .00000000
   40.00         .00000000
   50.00         .00000000
   60.00         .00000000
   70.00         .00000000
   80.00         .00000000
   90.00         .00000000
  100.00         .00000000
  110.00         .00100000
  120.00         .00300000
  130.00         .00700000
  140.00         .01600000
  150.00         .03000000
  160.00         .05600000
  170.00         .09800000
  180.00         .16600000
  190.00         .27300000
  200.00         .44400000
  205.00         .567
  209.00         .693 /
\plot
  210.00        7.86600000
  220.00        9.70700000
  230.00       11.84400000
  240.00       14.36600000
  250.00       17.33900000
  260.00       20.82300000
  270.00       24.88500000
  280.00       29.59300000
  290.00       35.02400000
  300.00       41.25800000
  310.00       47.1
/
\setdashes
\plot
     .00         .110200000
   10.00         .13900000
   20.00         .15900000
   30.00         .18000000
   40.00         .20200000
   50.00         .22600000
   60.00         .25000000
   70.00         .27700000
   80.00         .30400000
   90.00         .33300000
  100.00         .36400000
  110.00         .39600000
  120.00         .43000000
  130.00         .46500000
  140.00         .50200000
  150.00         .54300000
  160.00         .58800000
  170.00         .64300000
  180.00         .71400000
  190.00         .81500000
  200.00         .97700000
  201.00         .999
  203.00        1.046 /
\plot
  204.00        6.992
  207.00        7.494 
  210.00        8.00100000
  220.00        9.82200000
  230.00       11.95100000
  240.00       14.46800000
  250.00       17.43600000
  260.00       20.91600000
  270.00       24.97500000
  280.00       29.68000000
  290.00       35.10800000
  300.00       41.33900000
  310.00       47.2
/
\setdots<0.7mm>
\plot
  -10.00         .62
     .00         .68300000
   10.00         .71900000
   20.00         .76200000
   30.00         .80000000 /
\plot
   30.00         .74300000
   40.00         .72800000
   50.00         .72500000
   60.00         .73400000
   70.00         .75200000
   75.00         .76000000
   80.00         .77700000
   90.00         .80800000
  100.00         .84600000
  110.00         .89000000
  120.00         .93900000
  130.00         .99300000
  140.00        1.05400000
  150.00        1.12200000
  160.00        1.20200000
  170.00        1.29800000
  180.00        1.42400000
  183.00        1.471
  185.00        1.506 /
\plot
  186.00        4.893
  188.00        5.147
  190.00        5.41200000
  200.00        6.83600000
  210.00        8.37800000
  220.00       10.15700000
  230.00       12.26700000
  240.00       14.77000000
  250.00       17.72600000
  260.00       21.19500000
  270.00       25.24300000
  280.00       29.93900000
  290.00       35.35800000
  300.00       41.58100000
  310.00       47.2
/
\fi
\endpicture $$




==> fig11.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <0.8mm,0.05833mm>
\setplotarea x from 50 to 200, y from 0 to 1200
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      numbered from 50 to 200 by 25
      unlabeled short from 55 to 195 by 5 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 1200 by 200
   unlabeled from 100 to 1100 by 200
	unlabeled short quantity 25 /
\put{\rotatetext{$E_{\rm sol}$ [MeV]}} at 33 600
\put{{\scriptsize $M_0 = 420 \mbox{MeV}$}}[l] at 55 350
%
\setdots<1mm>
\putrule from  55 140 to 62 140
\put{{\scriptsize $\rho = 2\,\mbox{nm}$}}[l] at 65 140
%
\setdashpattern <3mm,1mm,0.5mm,0.5mm,0.5mm,1mm>
\putrule from  55 210 to 62 210
\put{{\scriptsize $\rho = 1\,\mbox{nm}$}}[l] at 65 210
%
\setsolid
\putrule from  55 280 to 62 280
\put{{\scriptsize $\rho = 0\,\mbox{nm}$}}[l] at 65 280
%
\iffinalplot
\inboundscheckon
\setsolid
\inboundscheckon
\setquadratic
\plot	%rho = 0nm
0        1183.
6        1183.14
18       1183.15
24       1183.14
30       1183.31
36       1183.53
42       1183.47
48       1183.04
54       1182.87
60       1182.66
66       1181.47
72       1179.78
78       1177.89
84       1175.35
90       1171.71
96       1167.
102      1161.26
108      1154.49
114      1146.38
120      1136.79
126      1125.6
132      1112.99
138      1098.51
144      1081.76
150      1062.17
156      1039.38
162      1012.03
168      978.8
174      936.996
180      884.27
186      813.54
/
\setdashpattern <3mm,1mm,0.5mm,0.5mm,0.5mm,1mm>
\plot	%rho = 1nm
25       959.77
30       933.243
35       918.349
40       913.178
45       915.819
50       924.36
55       936.89
60       951.497
65       966.27
70       977.938
75       988.67
80       998.695
85       1007.97
90       1016.53
95       1024.48
100      1031.59
105      1037.73
110      1042.81
115      1046.7
120      1048.41
125      1052.5
130      1048.69
135      1046.73
140      1041.35
145      1033.44
150      1022.33
155      1008.14
160      989.477
165      965.32
170      934.653
175      896.46
/
\setdots<1mm>
\plot	%rho = 2nm
50       614.4
55       633.281
60       655.291
65       679.27
70       704.059
75       728.5
80       749.954
85       769.728
90       788.14
95       805.894
%00      822.16
105      836.399
110      848.832
115      859.49
120      869.528
125      877.712
130      883.649
135      886.949
140      887.22
145      884.127
150      877.11
155      865.72
160      849.509
165      828.03
/
\fi
\endpicture $$


==> fig12.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <60mm,0.0538mm>
\setplotarea x from 0 to 2.0, y from 0 to 1300
\ticksin
\axis bottom label {$\rho/\rho_{{\rm nm}}$} ticks
      numbered from 0 to 2.0 by 0.5
      unlabeled short from 0 to 2.0 by 0.1 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 1300 by 200
   unlabeled from 100 to 1200 by 200 
	unlabeled short quantity 27 /
\put{\rotatetext{$E_{\rm sol}$ [MeV]}} at -0.25 650
\put{{\scriptsize $M_0 = 420 \mbox{MeV}$}}[l] at 0.1 320
%
\putrule from  0.1 260 to 0.25 260
\put{{\scriptsize $T = 0$}}[l] at 0.3 260
\setdashpattern <3mm,1mm,0.5mm,0.5mm,0.5mm,1mm>
\putrule from  0.1 190 to 0.25 190
\put{{\scriptsize $T = 100\,\ {{\rm MeV}}$}}[l] at 0.3 190
\setdashes
\putrule from  0.1 120 to 0.25 120
\put{{\scriptsize $T = 150\,\ {{\rm MeV}}$}}[l] at 0.3 120
\iffinalplot
\setsolid
\setquadratic
\plot                  %F_tot
0         1253.35
0.05      1231.54
0.1       1210.45
0.15      1189.92
0.2       1169.82
0.25      1150.
0.3       1130.31
0.35      1110.62
0.4       1090.78
0.45      1070.64
0.5       1050.06
0.55      1028.04
0.6       1005.74
0.65      983.315
0.7       961.078
0.75      939.395
0.8       917.8
0.85      896.223
0.9       874.76
0.95      853.153
1.        830.91
1.05      806.892
1.1       782.882
1.15      760.896
1.2       740.457
1.25      720.805
1.3       701.215
1.35      681.262
1.4       661.034
1.45      640.334
1.5       618.962
1.55      596.72
1.6       572.39
1.65      547.847
1.7       524.165
1.75      501.951
1.8       481.81
1.85      464.346
1.9       450.166
1.95      439.873
2.        434.074
/
\setdashpattern <3mm,1mm,0.5mm,0.5mm,0.5mm,1mm>
\plot                    %T = 100
0        1162.88
0.1      1159.33
0.2      1151.62
0.3      1140.62
0.4      1127.21
0.5      1112.25
0.6      1097.36
0.7      1081.82
0.8      1065.67
0.9      1048.93
1.       1031.59
1.1      1013.7
1.2      995.207
1.3      976.114
1.4      956.352
1.5      935.76
1.6      913.89
1.7      891.334
1.8      868.353
1.9      845.208
2.       822.16
/
\setdashes
\plot              %T = 150
0        1062.18
0.1      1066.1
0.2      1067.71
0.3      1067.22
0.4      1064.85
0.5      1060.82
0.6      1055.43
0.7      1048.74
0.8      1040.92
0.9      1032.09
1.       1022.33
1.1      1011.94
1.2      1000.61
1.3      988.1
1.4      974.443
1.5      960.
1.6      945.307
1.7      929.85
1.8      913.452
1.9      895.931
2.       877.11
/
\fi
\endpicture $$


==> fig13.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <0.8889mm,0.06363mm>
\setplotarea x from 50 to 185, y from 0 to 1100
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      numbered from 50 to 175 by 25
      unlabeled short from 55 to 185 by 5 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 1000 by 200
   unlabeled from 100 to 1100 by 200
	unlabeled short quantity 23 /
\put{\rotatetext{$E_{\rm sol}$ [MeV]}} at 31 550
%
\put{{\scriptsize $M_0 = 420 \mbox{MeV}$}}[l] at 55  300
\put{{\scriptsize $\rho = 1\,\rho_{\rm nm}$}}[l] at 55  250
\putrule from  55 200 to 70 200
\put{{\scriptsize $F_{{\rm tot}}$}}[l] at 75 200
\setdots<1mm>
\putrule from  55 150 to 70 150
\put{{\scriptsize $F_{{\rm sea}} + F_{{\rm med}}$}}[l] at 75 150
\setdashes
\putrule from  55 100 to 70 100
\put{{\scriptsize $F_{{\rm val}}$}}[l] at 75 100
\iffinalplot
\setsolid
\inboundscheckon
\setquadratic
\plot                  %F_tot
25       959.77
30       933.243
35       918.349
40       913.178
45       915.819
50       924.36
55       936.89
60       951.497
65       966.27
70       977.938
75       988.67
80       998.695
85       1007.97
90       1016.53
95       1024.48
100      1031.59
105      1037.73
110      1042.81
115      1046.7
120      1048.41
125      1052.5
130      1048.69
135      1046.73
140      1041.35
145      1033.44
150      1022.33
155      1008.14
160      989.477
165      965.32
170      934.653
175      896.46
/
\setdots<1mm>
\plot	%Fsea + Fmed
   25.00      361.00000000
   30.00      392.82900000
   35.00      416.06600000
   40.00      432.05400000
   45.00      442.14100000
   50.00      447.67000000
   55.00      449.98700000
   60.00      450.43900000
   65.00      450.37000000
   70.00      452.04100000
   75.00      454.05000000
   80.00      456.51500000
   85.00      459.16300000
   90.00      461.82000000
   95.00      464.16300000
  100.00      466.46000000
  105.00      469.05100000
  110.00      471.49200000
  115.00      473.53000000
  120.00      474.36000000
  125.00      474.16400000
  130.00      473.02900000
  135.00      470.38900000
  140.00      465.84000000
  145.00      458.27700000
  150.00      447.72000000
  155.00      435.20900000
  160.00      418.31100000
  165.00      395.46000000
  170.00      365.09100000
  175.00      325.64000000
/
\setdashes
\plot              %F_val
25       466.47
30       431.094
35       410.658
40       402.639
45       404.514
50       413.76
55       427.853
60       444.271
65       460.49
70       472.143
75       482.24
80       491.071
85       498.801
90       505.63
95       511.97
100      517.37
105      521.174
110      524.136
115      526.66
120      529.754
125      532.
130      531.774
135      530.426
140      528.56
145      527.223
150      525.7
155      523.423
160      521.193
165      519.47
170      518.713
175      519.38
/
\fi
\endpicture $$


==> fig14.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <1.0435mm,0.07mm>
\setplotarea x from 50 to 165, y from 0 to 1000
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      numbered from 50 to 150 by 25
      unlabeled short from 55 to 160 by 5 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 1000 by 100
   unlabeled short quantity 21 /
\put{\rotatetext{Energy [MeV]}} at 36 500
\put{{\scriptsize $M_0 = 420 \mbox{MeV}$}}[l] at 90 950
%
\putrule from  55 810 to 65 810
\put{{\scriptsize $F_{{\rm tot}}$}}[l] at 69 810
\setdashes
\putrule from  55 880 to 65 880
\put{{\scriptsize $F_{{\rm val}}$}}[l] at 69 880
\setdots<1mm>
\putrule from  55 950 to 65 950
\put{{\scriptsize $F_{{\rm med}}+F_{{\rm sea}}$}}[l] at 69 950
\put{{\scriptsize $\rho = 2\,\rho_{\rm nm}$}}[l] at 115 950
\iffinalplot
\setsolid
\setquadratic
\plot                  %F_tot
50       614.4
55       633.281
60       655.291
65       679.27
70       704.059
75       728.5
80       749.954
85       769.728
90       788.14
95       805.894
105      836.399
110      848.832
115      859.49
120      869.528
125      877.712
130      883.649
135      886.949
140      887.22
145      884.127
150      877.11
155      865.72
160      849.509
165      828.03
/
\setdashes
\plot              %F_val
50       253.77
55       307.291
60       350.273
65       384.42
70       411.438
75       433.03
80       452.103
85       468.359
90       482.3
95       494.568
105      514.881
110      523.353
115      530.72
120      536.832
125      541.971
130      546.267
135      549.85
140      552.85
145      554.964
150      557.62
155      561.381
160      566.81
165      574.47
/
\setdots<1mm>
\plot
   50.00      211.74000000
   55.00      207.31300000
   60.00      208.19800000
   65.00      213.05000000
   70.00      220.53100000
   75.00      229.30000000
   80.00      236.36300000
   85.00      243.14100000
   90.00      249.95000000
   95.00      257.60500000
  105.00      271.05600000
  110.00      276.28100000
  115.00      280.61000000
  120.00      285.37100000
  125.00      289.08400000
  130.00      291.25800000
  135.00      291.40300000
  140.00      289.03000000
  145.00      284.04400000
  150.00      274.77000000
  155.00      260.32000000
  160.00      239.80800000
  165.00      212.35000000
/
\fi
\endpicture $$


==> fig15.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <60mm,17.5mm>
\setplotarea x from 0 to 2.0, y from 0 to 4
\ticksin
\axis bottom label {$\rho/\rho_{{\rm nm}}$} ticks
      numbered from 0 to 2.0 by 0.5
      unlabeled short from 0.0 to 2.0 by 0.1 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 4.0 by 1.0
   unlabeled short from 0 to 4.0 by 0.2 /
\put{\rotatetext{$<r^2>_{\rm sol} [{\rm fm}^2]$}} at -0.25 2
\put{{\scriptsize $M_0 = 420\, \mbox{MeV}$}}[l] at 0.1 3.7
\setsolid
\putrule from 0.1 3.4 to 0.2 3.4
\put{{\scriptsize $T = 0$}}[l] at 0.25 3.4
\setdashes
\putrule from 0.1 3.1 to 0.2 3.1
\put{{\scriptsize $T = 100\, \mbox{MeV}$}}[l] at 0.25 3.1
\setdots
\putrule from 0.1 2.8 to 0.2 2.8
\put{{\scriptsize $T = 150\, \mbox{MeV}$}}[l] at 0.25 2.8
\iffinalplot
\setsolid
\inboundscheckon
\setquadratic
\plot
0         0.51945
%0.05      0.535523
0.1       0.550728
%0.15      0.56526
0.2       0.579314
%0.25      0.593084
0.3       0.606765
%0.35      0.620552
0.4       0.634641
%0.45      0.649225
0.5       0.6645
%0.55      0.680661
0.6       0.697902
%0.65      0.716418
0.7       0.736332
%0.75      0.757732
0.8       0.781148
%0.85      0.806899
0.9       0.835991
%0.95      0.867956
1.        0.90136
%1.05      0.934918
1.1       0.969563
%1.15      1.00535
1.2       1.0427
%1.25      1.08205
1.3       1.12084
%1.35      1.15925
1.4       1.20213
%1.45      1.25173
1.5       1.31027
%1.55      1.38001
1.6       1.45983
%1.65      1.5589
1.7       1.68201
%1.75      1.83365
1.8       2.02114
%1.85      2.25066
1.9       2.5284
%1.95      2.86054
2.        3.25327
/
\setdashes
\plot
0        0.5208
%0.1      0.527133
0.2      0.53727
%0.3      0.550682
0.4      0.566835
%0.5      0.5852
0.6      0.604696
%0.7      0.625968
0.8      0.649077
%0.9      0.674154
1.       0.7014
%1.1      0.730669
1.2      0.762798
%1.3      0.797952
1.4      0.837016
%1.5      0.8816
1.6      0.93345
%1.7      0.992747
1.8      1.06017
%1.9      1.13639
2.       1.2221
/
\setdots
\plot
0        0.6556
%0.1      0.652298
0.2      0.653997
%0.3      0.659667
0.4      0.668278
%0.5      0.6788
0.6      0.687732
%0.7      0.699336
0.8      0.717103
%0.9      0.741126
1.       0.7681
%1.1      0.793584
1.2      0.822044
%1.3      0.855886
1.4      0.895969
%1.5      0.9416
1.6      0.990338
%1.7      1.04768
1.8      1.11659
%1.9      1.20004
2.       1.301
/
\fi
\endpicture $$


==> fig16.tex <==
%
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <0.6857mm,0.05833mm>
\setplotarea x from 50 to 225, y from 0 to 1200
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      numbered from 50 to 225 by 25
      unlabeled short from 62.5 to 212.5 by 25.0 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 1200 by 200
   unlabeled from 100 to 1100 by 200 
	unlabeled short quantity 25 /
\put{\rotatetext{$E_{\rm sol}$ [MeV]}} at 29 600
\put{{\scriptsize $M_0 = 420 \mbox{MeV}$}}[l] at 65 275
% x-Achse
\putrule from 50 0 to 175 0
%
\put{{\scriptsize $\rho = \rho_{\rm nm}$}}[l] at 100  275
\setsolid
\putrule from  65 200 to 75 200
\put{{\scriptsize nucleon}}[l] at 80 200
\setdashes
\putrule from  65 125 to 75 125
\put{{\scriptsize quark}}[l] at 80 125
\iffinalplot
\setdashes
\setquadratic
\inboundscheckon
\plot   %F_tot Quark_medium
25       959.77
30       933.243
35       918.349
40       913.178
45       915.819
50       924.36
55       936.89
60       951.497
65       966.27
70       977.938
75       988.67
80       998.695
85       1007.97
90       1016.53
95       1024.48
100      1031.59
105      1037.73
110      1042.81
115      1046.7
120      1048.41
125      1052.5
130      1048.69
135      1046.73
140      1041.35
145      1033.44
150      1022.33
155      1008.14
160      989.477
165      965.32
170      934.653
175      896.46
/
\setsolid
\plot     %F_tot Hybrid
75       1080.1
77       1083.2
80       1086.4
90       1098.2
100      1107.98
110      1116.03
120      1122.65
130      1128.22
140      1132.72
150      1136.4
160      1138.85
170      1140.35
180      1139.15
190      1134.02
200      1123.71
/
\fi
\endpicture$$

==> fig17.tex <==
%
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <0.6857mm,58.333mm>
\setplotarea x from 50 to 225, y from 0 to 1.2
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      long numbered from 50 to 225 by 25
      unlabeled short from 62.5 to 212.5 by 12.5 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 1.2 by 0.2
   unlabeled from 0.1 to 1.1 by 0.2 
	unlabeled short quantity 25 /
\put{\rotatetext{$<r^2>_{\rm sol} [{\rm fm}]^2$}} at 29 0.6
%
\put{{\scriptsize $M_0 = 420\, \mbox{MeV}$}}[l] at 60 0.3
\put{{\scriptsize $\rho = 1\, \mbox{nm}$}}[l] at 95 0.3
\setdashes
\putrule from 60 0.2 to 78 0.2
\put{{\scriptsize quark}}[l] at 90 0.2
\setsolid
\putrule from 60 0.1 to 78 0.1
\put{{\scriptsize nucleon}}[l] at 90 0.1
%
\iffinalplot
\setdashes
\inboundscheckon
\setquadratic
\plot
25       0.88
30       0.859
35       0.838
40       0.8175
45       0.798
50       0.78
55       0.764
60       0.7505
65       0.74
70       0.73
75       0.724
80       0.714
85       0.709714
90       0.7
95       0.694
100      0.69
105      0.688857
110      0.689143
115      0.69
120      0.689
125      0.69
130      0.696
135      0.706
140      0.72
145      0.735667
150      0.76
155      0.792571
160      0.843429
165      0.92
170      1.02971
175      1.18
/
\setsolid
\plot
80       0.6694
90       0.664094
100      0.6585
110      0.652981
120      0.6479
130      0.6436
140      0.6405
150      0.639056
160      0.6395
170      0.640125
180      0.6472
190      0.665
200      0.6978
/
\fi
\endpicture $$

==> fig18.tex <==
%
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <0.6857mm,17.5mm>
\setplotarea x from 50 to 225, y from 0 to 4
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      numbered from 50 to 225 by 25
      unlabeled short quantity 15 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 4 by 1
	unlabeled short quantity 41 /
\put{\rotatetext{$E_{\rm sol}/M$}} at 29 2
%
\put{{\scriptsize $M_0 = 420 \mbox{MeV}$}}[l] at 60 0.75
\put{{\scriptsize $\rho = 1\,\mbox{nm}$}}[l] at 60 0.5
%
\iffinalplot
\setdots
\putrule from  50 3 to 225 3
\setsolid
\setquadratic
\inboundscheckon
\plot
   70.00        3.115
   75.00	3.122
   80.00        3.13768711
   90.00        3.15936133
  100.00        3.17551940
  110.00        3.18706361
  120.00        3.19495410
  130.00        3.20047430
  140.00        3.20400891
  150.00        3.20715802
  160.00        3.21045093
  170.00        3.21773909
  180.00        3.22957069
  190.00        3.25269432
  200.00        3.30547954
 /
\fi
\endpicture$$

==> fig2.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}

$$\beginpicture
\setcoordinatesystem units <30mm,0.1556mm>
\setplotarea x from 0 to 4, y from 0 to 450
\ticksin
\axis bottom label {$\rho /\rho_{\rm nm}$} ticks
      numbered from 0 to 4 by 0.5
      unlabeled short quantity  41 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 450 by 50
   unlabeled short quantity 46 /
\put{\rotatetext{$M$ [MeV]}} at -0.45 225
\put{{\scriptsize
\beginpicture \setcoordinatesystem units <1cm,1cm>
%-----------------------------------------------
%
\setsolid
\putrule from 0 0 to 1.2 0
\put{{$T = 0$\, MeV}}[l] at 1.5 0
%
\setdashes
\putrule from 0 -0.5 to 1.2 -0.5
\put{{$T = 100$\, MeV}}[l] at 1.5 -0.5
%
\setdots<0.7mm>
\putrule from 0 -1 to 1.2 -1
\put{{$T = 150$\, MeV}}[l] at 1.5 -1
%
\setdashes<2mm,1mm,0.5mm,1mm>
\putrule from 0 -1.5 to 1.2 -1.5
\put{{$T = 200$\, MeV}}[l] at 1.5 -1.5
%
\put{{$M_0 = 420$ MeV}}[l] at 0 0.5
\endpicture
}}[tr] <3pt,3pt> at 3.9 430
%-------------------------------------------------
%
\iffinalplot
\inboundscheckon
\setquadratic
\setsolid
\plot
     .0000    420.0000
     .2500    394.5214
     .5000    368.9898
     .7500    343.0091
    1.0000    316.3077
    1.2500    288.6003
    1.5000    259.5498
    1.7500    228.7467
    2.0000    195.7309
    2.2500    160.2135
    2.5000    123.0803
    2.7500     88.7319
    3.0000     63.4654
    3.2500     47.6405
    3.5000     37.7817
    3.7500     31.2752
    4.0000     26.7149 /
\setdashes
\plot
     .0000    413.7400
     .2500    399.8160
     .5000    381.0279
     .7500    361.6224
    1.0000    341.7380
    1.2500    321.3219
    1.5000    300.2708
    1.7500    278.4472
    2.0000    255.6775
    2.2500    231.7480
    2.5000    206.4076
    2.7500    179.4074
    3.0000    150.6709
    3.2500    120.8532
    3.5000     92.4362
    3.7500     69.3655
    4.0000     53.2389 /
\setdots<0.7mm>
\plot
     .0000    361.6223
     .2500    358.6256
     .5000    350.4682
     .7500    338.7553
    1.0000    324.7573
    1.2500    309.2150
    1.5000    292.5090
    1.7500    274.8118
    2.0000    256.1752
    2.2500    236.5753
    2.5000    215.9409
    2.7500    194.1802
    3.0000    171.2363
    3.2500    147.2189
    3.5000    122.7011
    3.7500     99.1297
    4.0000     78.6544 /
\setdashes<2mm,1mm,0.5mm,1mm>
\plot
     .0000    122.9510
     .2500    122.0743
     .5000    119.4852
     .7500    115.3073
    1.0000    109.7448
    1.2500    103.0776
    1.5000     95.6463
    1.7500     87.8245
    2.0000     79.9769
    2.2500     72.4139
    2.5000     65.3596
    2.7500     58.9425
    3.0000     53.2085
    3.2500     48.1446
    3.5000     43.7027
    3.7500     39.8186
    4.0000     36.4240
/
\fi
\endpicture $$




==> fig3.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}

$$\beginpicture
\setcoordinatesystem units <100mm,11.666mm>
\setplotarea x from 0 to 1.2, y from 0 to 6
\ticksin
\axis bottom label {$T / T_c$} ticks
      numbered from 0 to 1.2 by 0.2
      unlabeled short quantity  61 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 6 by 1
   unlabeled short quantity 61 /
\put{\rotatetext{$\rho\,/\,\rho_{\rm nm}$}} at -0.1 3
%
\put{I}[b] at 0.2 3.75
\put{II}[b] at 0.7 4.0
\put{\circle{4}}[Bl] at 0.44 3.336
\put{\vector(0,-1){15}}[Bl] at 0.44 0.8572
%-------------------------------------------------
%
\iffinalplot
\inboundscheckon
\setquadratic
%
\setsolid
\plot
0.00000       2.5625
0.15000       2.7725
0.27053       3.0000
0.40000       3.2600
0.44          3.3360
/
%
\setdashes
\plot
0.44        3.336
0.50242     3.45             
0.60900     3.6625             
0.71498     3.75             
0.77700     3.6625             
0.84058     3.45             
0.89855     3.00             
0.93720     2.50625             
0.96618     1.825             
0.97585     1.4875             
0.98551     1.0             
0.99517     0.5             
1.00000     0.0 
/
\fi
\endpicture $$




==> fig4.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}

$$\beginpicture
\setcoordinatesystem units <0.4mm,70mm>
\setplotarea x from 0 to 300, y from 0 to 1
\ticksin
\axis bottom label {$T$\,[MeV]} ticks
      numbered from 0 to 300 by 50
      unlabeled short quantity  31 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 1 by 0.2
   unlabeled short quantity 11 /
\put{\rotatetext{meson masses [GeV]}} at -30 0.5
\put{{\scriptsize
\beginpicture \setcoordinatesystem units <1cm,1cm>
%-----------------------------------------------
%
\setsolid
\putrule from 0 0 to 1.2 0
\put{{$\rho = 0$}}[l] at 1.5 0
%
\setdashes
\putrule from 0 -0.5 to 1.2 -0.5
\put{{$\rho = \rho_{\rm nm}$}}[l] at 1.5 -0.5
%
\setdots<0.7mm>
\putrule from 0 -1 to 1.2 -1
\put{{$\rho = 2\,\rho_{\rm nm}$}}[l] at 1.5 -1
%
\endpicture
}}[tr] <3pt,3pt> at 295 0.95
%-------------------------------------------------
\put{$m_\sigma$}[b] at 50 0.6 
\put{$m_\pi$}[b] at 75 0.2
%
\iffinalplot
\inboundscheckon
\setquadratic
\setsolid
\plot
 0.0	    0.8433       
% 5.0	    0.8433   
10.0        0.8433   
%15.0	    0.8433   
20.0	    0.8433   
%25.0	    0.8433   
30.0	    0.8433   
%35.0	    0.8433   
40.0	    0.8433   
%45.0	    0.8433   
50.0	    0.8432   
%55.0	    0.8431   
60.0	    0.843    
%65.0	    0.8427   
70.0        0.8422   
%75.0        0.8414   
80.0        0.8403   
%85.0        0.8388   
90.0        0.8368   
%95.0        0.8342   
100.0        0.8309  
%105.0        0.8267  
110.0        0.8216  
%115.0        0.8154  
120.0         0.808  
%125.0        0.7991  
130.0        0.7886  
%135.0        0.7763  
140.0        0.7619  
%145.0         0.745  
150.0        0.7254  
%155.0        0.7025  
160.0        0.6757  
%165.0        0.6444  
170.0        0.6076  
%175.0        0.5641  
180.0        0.5124  
%185.0        0.4508  
190.0        0.3789  
%195.0        0.3035  
200.0        0.2477  
%210.0         0.216  
220.0         0.251  
%230.0         0.286  
240.0         0.326  
%250.0         0.361  
260.0         0.401  
%270.0         0.436  
280.0         0.466  
290.0         0.501  
300.0         0.531  
/
\setdashes
\plot
 0.0	    0.6381       
% 5.0        0.6384   
10.0        0.6395   
%15.0        0.6411   
20.0        0.6432   
%25.0        0.6456   
30.0        0.6483   
%35.0        0.6511   
40.0        0.6540   
%45.0        0.6570   
50.0        0.6600   
%55.0        0.6630   
60.0       0.6660    
%65.0        0.6689   
70.0        0.6718   
%75.0        0.6746   
80.0        0.6773   
%85.0        0.6799   
90.0        0.6823   
%95.0        0.6845   
100.0        0.6864  
%105.0        0.6879  
110.0         0.689  
%115.0        0.6893  
120.0        0.6888  
%125.0        0.6872  
130.0        0.6841  
%135.0        0.6793  
140.0        0.6723  
%145.0        0.6628  
150.0        0.6501  
%155.0        0.6336  
160.0        0.6128  
%165.0        0.5869  
170.0        0.5547  
%175.0        0.5153  
180.0        0.4671  
%185.0         0.409  
190.0        0.3424  
%195.0        0.2778  
200.0        0.2378  
%210.0         0.221  
220.0         0.256  
%230.0         0.291  
240.0         0.331  
%250.0         0.366  
260.0         0.404  
%270.0         0.439  
280.0         0.469  
290.0         0.501  
300.0	      0.531  
    /
\setdots<0.7mm>
\plot
 0.0	     0.4006         
% 5.0         0.4011   
10.0         0.4026   
%15.0         0.4051   
20.0         0.4085   
%25.0         0.4128   
30.0         0.4178   
%35.0         0.4235   
40.0         0.4297   
%45.0         0.4363   
50.0         0.4432   
%55.0         0.4504   
60.0        0.4576    
%65.0         0.4648   
70.0          0.472   
%75.0         0.4791   
80.0          0.486   
%85.0         0.4926   
90.0          0.499   
%95.0         0.5049   
100.0         0.5105  
%105.0         0.5154  
110.0         0.5198  
%115.0         0.5233  
120.0         0.5259  
%125.0         0.5274  
130.0         0.5276  
%135.0         0.5261  
140.0         0.5226  
%145.0         0.5167  
150.0          0.508  
%155.0         0.4957  
160.0         0.4793  
%165.0         0.4578  
170.0         0.4303  
%175.0         0.3959  
180.0         0.3543  
%185.0         0.3075  
190.0         0.2637  
%195.0         0.2363  
200.0          0.219  
%210.0          0.231  
220.0          0.266  
%230.0          0.301  
240.0          0.336  
%250.0          0.371  
260.0          0.406  
%270.0          0.442  
280.0          0.472  
290.0          0.501  
300.0          0.531  
/
\setsolid
\plot
 0.0	        0.139   
% 5.0            0.139   
10.0            0.139   
%15.0            0.139   
20.0            0.139   
%25.0            0.139   
30.0            0.139   
%35.0            0.139   
40.0            0.139   
%45.0            0.139   
50.0            0.139   
%55.0            0.139   
60.0            0.139   
%65.0            0.139   
70.0            0.139   
%75.0            0.139   
80.0            0.139   
%85.0            0.139   
90.0           0.1389   
%95.0           0.1389   
100.0           0.1388  
%105.0           0.1388  
110.0           0.1387  
%115.0           0.1386  
120.0           0.1384  
%125.0           0.1383  
130.0           0.1381  
%135.0           0.1379  
140.0           0.1376  
%145.0           0.1374  
150.0           0.1371  
%155.0           0.1368  
160.0           0.1365  
%165.0           0.1363  
170.0           0.1362  
%175.0           0.1364  
180.0           0.1371  
%185.0           0.1389  
190.0            0.141  
%195.0            0.144  
200.0            0.156  
%210.0            0.191  
220.0            0.241  
%230.0            0.281  
240.0            0.326  
%250.0            0.361  
260.0            0.401  
%270.0            0.436  
280.0            0.466  
290.0            0.501  
300.0            0.531  
/
\setdashes
\plot
 0.0        0.1458      
% 5.0        0.1458  
10.0        0.1455  
%15.0        0.1451  
20.0        0.1446  
%25.0        0.1441  
30.0        0.1435  
%35.0        0.1430  
40.0        0.1425  
%45.0        0.1420  
50.0        0.1415  
%55.0        0.1411  
60.0       0.1406   
%65.0        0.1403  
70.0        0.1399  
%75.0        0.1396  
80.0        0.1393  
%85.0         0.139  
90.0        0.1388  
%95.0        0.1385  
100.0        0.1383 
%105.0        0.1381 
110.0        0.1379 
%115.0        0.1378 
120.0        0.1376 
%125.0        0.1375 
130.0        0.1373 
%135.0        0.1372 
140.0         0.137 
%145.0        0.1368 
150.0        0.1367 
%155.0        0.1366 
160.0        0.1365 
%165.0        0.1365 
170.0        0.1367 
%175.0        0.1372 
180.0        0.1385 
%185.0        0.1411 
190.0        0.1463 
%195.0        0.1558 
200.0         0.166 
%210.0         0.193 
220.0         0.246 
%230.0         0.286 
240.0         0.331 
%250.0         0.366 
260.0         0.404 
%270.0         0.439 
280.0         0.469 
290.0         0.501 
300.0         0.531 
    /
\setdots<0.7mm>
\plot
 0.0            0.1729   
% 5.0            0.1727   
10.0            0.1721   
%15.0            0.1710   
20.0            0.1695   
%25.0            0.1678   
30.0            0.1658   
%35.0            0.1636   
40.0            0.1614   
%45.0            0.1592   
50.0            0.1571   
%55.0            0.1550   
60.0           0.1531    
%65.0            0.1514   
70.0            0.1498   
%75.0            0.1483   
80.0             0.147   
%85.0            0.1458   
90.0            0.1447   
%95.0            0.1438   
100.0            0.1429  
%105.0            0.1421  
110.0            0.1415  
%115.0            0.1409  
120.0            0.1403  
%125.0            0.1399  
130.0            0.1395  
%135.0            0.1392  
140.0             0.139  
%145.0            0.1388  
150.0            0.1388  
%155.0            0.1389  
160.0            0.1392  
%165.0            0.1397  
170.0            0.1408  
%175.0            0.1426  
180.0            0.1458  
%185.0            0.1513  
190.0            0.1596  
%195.0            0.1663  
200.0             0.181  
%210.0             0.217  
220.0             0.256  
%230.0             0.301  
240.0             0.336  
%250.0             0.371  
260.0             0.406  
%270.0             0.442  
280.0             0.472  
290.0             0.501  
300.0             0.531
/
\setshadegrid span <1mm>
\vshade
200.0     0.147       0.2777
<1pt,z,1pt,1pt>
210.0     0.156        0.251       
220.0     0.171        0.301
<z,z,1pt,1pt>
230.0     0.191        0.356       
240.0     0.211        0.416
<z,z,1pt,1pt>
250.0     0.236        0.473       
260.0     0.261        0.531
<z,z,1pt,1pt>
270.0     0.281        0.586
280.0     0.301        0.633       
<z,1pt,1pt,1pt>
290.0     0.321        0.681       
300.0     0.341        0.721       /
\fi
\endpicture $$


==> fig5.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <200mm,8.75mm>
\setplotarea x from 0 to 0.6, y from 0 to 8
\ticksin
\axis bottom label {$q^2\,[{\rm GeV}^2]$} ticks
      numbered from 0 to 0.6 by 0.1
      unlabeled short quantity  61 /
\axis top /
\axis right /
\axis left ticks
   withvalues $-0$ $-1$ $-2$ $-3$ $-4$ $-5$ $-6$ $-7$ $-8$ / 
   at 0 1 2 3 4 5 6 7 8 /
   unlabeled short quantity 17 /
\put{\rotatetext{{\rm relativ units}}} at -0.05 4
\put{{\scriptsize
\beginpicture \setcoordinatesystem units <1cm,1cm>
%-----------------------------------------------
\put{{$M_0 = 420$ MeV}}[l] at 0 1
\put{{$\rho = \rho_{\rm nm}$}}[l] at 0 0.5
%
\setsolid
\putrule from 0 0 to 1.2 0
\put{{200\, MeV}}[l] at 1.5 0
%
\setdashes
\putrule from 0 -0.5 to 1.2 -0.5
\put{{220\, MeV}}[l] at 1.5 -0.5
%
\setdots<0.5mm>
\putrule from 0 -1 to 1.2 -1
\put{{240\, MeV}}[l] at 1.5 -1
%
\setdashes<2mm,1mm,0.5mm,1mm>
\putrule from 0 -1.5 to 1.2 -1.5
\put{{260\, MeV}}[l] at 1.5 -1.5
%
\setdots<1.2mm>
\putrule from 0 -2 to 1.2 -2
\put{{280\, MeV}}[l] at 1.5 -2
%
\setdashes<1mm,1mm,0.5mm,0.5mm,0.5mm,1mm>
\putrule from 0 -2.5 to 1.2 -2.5
\put{{300\, MeV}}[l] at 1.5 -2.5
%
\endpicture
}}[tr] <3pt,3pt> at 0.58 7.75
%-------------------------------------------------
%
\iffinalplot
\inboundscheckon
\setquadratic
%
\setsolid
\plot
.000001	           0 
%.000036	           0 
.000121	           0 
%.000256	           0 
.000441	           0 
%.000676	           0 
.000961	           0 
%.001296	           0 
.001681	           0 
%.002116	           0 
.002601	           0 
%.003136	           0 
.003721	           0 
%.004356	           0 
.005041	           0 
%.005776	           0 
.006561	           0 
%.007396	           0 
.008281	           0 
%.009216	           0 
.010201	           0 
%.011236	           0 
.012321	           0 
%.013456	           0 
.014641	           0 
%.015876	           0 
.017161	    1.536061 
%.018496	    3.704787 
.019881	    5.762011 
%.021316	    8.010105 
.022801    10.453452 
%.024336     12.96086 
.025921    15.283364 
%.027556    17.113017 
.029241    18.198019 
%.030976    18.451957 
.032761    17.975794 
%.034596    16.985468 
.036481    15.713398 
%.038416    14.345098 
.040401    13.001673 
%.042436    11.749311 
.044521     10.61654 
%.046656     9.609469 
.048841     8.722399 
%.051076     7.944312 
.053361     7.262509 
%.055696     6.664468 
.058081     6.138705 
%.060516     5.675076 
.063001     5.264814 
%.065536     4.900431 
.068121     4.575572 
%.070756     4.284856 
.073441     4.023731 
%.076176     3.788344 
.078961     3.575423 
%.081796     3.382184 
.084681     3.206252 
%.087616     3.045593 
.090601     2.898457 
%.093636     2.763339 
.096721     2.638933 
%.099856     2.524106 
.103041     2.417871 
%.106276     2.319365 
.109561     2.227831 
%.112896     2.142603 
.116281     2.063092 
%.119716     1.988778 
.123201     1.919199 
%.126736     1.853944 
.130321     1.792644 
%.133956     1.734973 
.137641     1.680634 
%.141376     1.629362 
.145161      1.58092 
%.148996      1.53509 
.152881     1.491677 
%.156816     1.450505 
.160801     1.411412 
%.164836     1.374252 
.168921      1.33889 
%.173056     1.305205 
.177241     1.273085 
%.181476     1.242426 
.185761     1.213136 
%.190096     1.185126 
.194481     1.158318 
%.198916     1.132638 
.203401     1.108018 
%.207936     1.084394 
.212521     1.061709 
%.217156     1.039909 
.221841     1.018943 
%.226576     0.998765 
.231361     0.979332 
%.236196     0.960602 
.241081     0.942539 
%.246016     0.925107 
.251001     0.908273 
%.256036     0.892007 
.261121      0.87628 
%.266256     0.861065 
.271441     0.846336 
%.276676      0.83207 
.281961     0.818244 
%.287296     0.804838 
.292681     0.791832 
%.298116     0.779206 
.303601     0.766945 
%.309136      0.75503 
.314721     0.743447 
%.320356      0.73218 
.326041     0.721217 
%.331776     0.710543 
.337561     0.700146 
%.343396     0.690014 
.349281     0.680137 
%.355216     0.670503 
.361201     0.661103 
%.367236     0.651926 
.373321     0.642965 
%.379456      0.63421 
.385641     0.625653 
%.391876     0.617287 
.398161     0.609103 
%.404496     0.601095 
.410881     0.593256 
%.417316     0.585581 
.423801     0.578062 
%.430336     0.570693 
.436921      0.56347 
%.443556     0.556387 
.450241     0.549439 
%.456976     0.542622 
.463761     0.535929 
%.470596     0.529358 
.477481     0.522904 
%.484416     0.516563 
.491401      0.51033 
%.498436     0.504203 
.505521     0.498178 
%.512656     0.492251 
.519841      0.48642 
%.527076      0.48068 
.534361     0.475029 
%.541696     0.469465 
.549081     0.463984 
%.556516     0.458584 
.564001     0.453262 
%.571536     0.448016 
.579121     0.442844 
%.586756     0.437743 
.594441     0.432711 
%.602176     0.427746 
.609961     0.422846 
%.617796      0.41801 
.625681     0.413234 
%.633616     0.408519 
.641601     0.403861 
/
%
\setdashes
\plot
.000001	             0 
%.000036              0 
.000121              0 
%.000256              0 
.000441              0 
%.000676              0 
.000961              0 
%.001296              0 
.001681              0 
%.002116              0 
.002601              0 
%.003136              0 
.003721       0.029952 
%.004356       0.067672 
.005041       0.100115 
%.005776       0.133178 
.006561       0.168363 
%.007396       0.206453 
.008281       0.248019 
%.009216       0.293569 
.010201       0.343598 
%.011236        0.39862 
.012321       0.459181 
%.013456       0.525866 
.014641       0.599311 
%.015876       0.680201 
.017161       0.769275 
%.018496       0.867323 
.019881       0.975181 
%.021316        1.09372 
.022801       1.223832 
%.024336       1.366401 
.025921       1.522271 
%.027556       1.692195 
.029241       1.876774 
%.030976       2.076368 
.032761       2.291003 
%.034596        2.52025 
.036481       2.763093 
%.038416       3.017797 
.040401       3.281788 
%.042436       3.551562 
.044521       3.822661 
%.046656       4.089732 
.048841       4.346699 
%.051076       4.587063 
.053361       4.804304 
%.055696       4.992361 
.058081       5.146123 
%.060516       5.261857 
.063001       5.337503 
%.065536       5.372787 
.068121       5.369142 
%.070756       5.329465 
.073441       5.257758 
%.076176       5.158716 
.078961       5.037337 
%.081796       4.898576 
.084681       4.747091 
%.087616       4.587067 
.090601       4.422123 
%.093636       4.255288 
.096721       4.089011 
%.099856       3.925214 
.103041       3.765352 
%.106276       3.610482 
.109561       3.461334 
%.112896        3.31837 
.116281       3.181845 
%.119716       3.051848 
.123201       2.928346 
%.126736       2.811217 
.130321       2.700272 
%.133956        2.59528 
.137641       2.495979 
%.141376       2.402094 
.145161       2.313339 
%.148996       2.229432 
.152881       2.150092 
%.156816       2.075048 
.160801        2.00404 
%.164836       1.936817 
.168921       1.873145 
%.173056       1.812799 
.177241       1.755569 
%.181476       1.701259 
.185761       1.649685 
%.190096       1.600673 
.194481       1.554063 
%.198916       1.509705 
.203401       1.467459 
%.207936       1.427195 
.212521       1.388792 
%.217156       1.352137 
.221841       1.317124 
%.226576       1.283656 
.231361       1.251643 
%.236196       1.220998 
.241081       1.191643 
%.246016       1.163504 
.251001       1.136512 
%.256036       1.110604 
.261121       1.085718 
%.266256         1.0618 
.271441       1.038796 
%.276676       1.016658 
.281961        0.99534 
%.287296       0.974799 
.292681       0.954995 
%.298116        0.93589 
.303601       0.917448 
%.309136       0.899636 
.314721       0.882424 
%.320356       0.865781 
.326041       0.849681 
%.331776       0.834096 
.337561       0.819003 
%.343396       0.804379 
.349281       0.790202 
%.355216        0.77645 
.361201       0.763106 
%.367236        0.75015 
.373321       0.737565 
%.379456       0.725336 
.385641       0.713445 
%.391876        0.70188 
.398161       0.690625 
%.404496       0.679668 
.410881       0.668996 
%.417316       0.658598 
.423801       0.648461 
%.430336       0.638576 
.436921       0.628933 
%.443556       0.619521 
.450241       0.610332 
%.456976       0.601356 
.463761       0.592586 
%.470596       0.584014 
.477481       0.575631 
%.484416       0.567432 
.491401       0.559409 
%.498436       0.551555 
.505521       0.543864 
%.512656       0.536331 
.519841       0.528949 
%.527076       0.521714 
.534361        0.51462 
%.541696       0.507662 
.549081       0.500835 
%.556516       0.494135 
.564001       0.487558 
%.571536       0.481099 
.579121       0.474701 
%.586756        0.46847 
.594441       0.462392 
%.602176       0.456368 
.609961       0.450444 
%.617796       0.444617 
.625681       0.438884 
%.633616       0.433241 
.641601       0.427686 
/
%
\setdots<0.5mm>
\plot
.000001               0 
%.000036               0 
.000121               0 
%.000256               0 
.000441               0 
%.000676               0 
.000961               0 
%.001296               0 
.001681        0.009612 
%.002116        0.016062 
.002601        0.022733 
%.003136        0.029948 
.003721        0.037834 
%.004356         0.04647 
.005041        0.055918 
%.005776        0.066234 
.006561        0.077475 
%.007396        0.089699 
.008281        0.102968 
%.009216        0.117349 
.010201        0.132913 
%.011236        0.149736 
.012321          0.1679 
%.013456        0.187494 
.014641        0.208613 
%.015876        0.231359 
.017161        0.255841 
%.018496        0.282176 
.019881        0.310487 
%.021316        0.340906 
.022801         0.37357 
%.024336        0.408625 
.025921        0.446222 
%.027556        0.486517 
.029241        0.529671 
%.030976        0.575846 
.032761        0.625205 
%.034596        0.677907 
.036481        0.734106 
%.038416        0.793942 
.040401        0.857541 
%.042436        0.925005 
.044521        0.996406 
%.046656        1.071775 
.048841        1.151095 
%.051076        1.234289 
.053361        1.321211 
%.055696        1.411628 
.058081        1.505218 
%.060516        1.601552 
.063001        1.700092 
%.065536        1.800181 
.068121        1.901047 
%.070756        2.001804 
.073441        2.101467 
%.076176        2.198967 
.078961        2.293178 
%.081796        2.382949 
.084681        2.467141 
%.087616        2.544666 
.090601        2.614533 
%.093636         2.67588 
.096721        2.728015 
%.099856        2.770435 
.103041        2.802848 
%.106276        2.825171 
.109561        2.837532 
%.112896        2.840246 
.116281        2.833798 
%.119716        2.818807 
.123201        2.795998 
%.126736        2.766167 
.130321         2.73015 
%.133956        2.688792 
.137641        2.642926 
%.141376        2.593351 
.145161        2.540816 
%.148996        2.486014 
.152881        2.429571 
%.156816        2.372047 
.160801        2.313933 
%.164836        2.255655 
.168921        2.197577 
%.173056        2.140004 
.177241         2.08319 
%.181476        2.027342 
.185761        1.972624 
%.190096        1.919167 
.194481        1.867066 
%.198916        1.816391 
.203401        1.767191 
%.207936        1.719491 
.212521        1.673305 
%.217156         1.62863 
.221841        1.585454 
%.226576        1.543757 
.231361         1.50351 
%.236196        1.464679 
.241081        1.427228 
%.246016        1.391117 
.251001        1.356303 
%.256036        1.322742 
.261121         1.29039 
%.266256        1.259202 
.271441        1.229135 
%.276676        1.200144 
.281961        1.172187 
%.287296        1.145221 
.292681        1.119205 
%.298116          1.0941 
.303601        1.069867 
%.309136        1.046469 
.314721        1.023871 
%.320356        1.002037 
.326041        0.980936 
%.331776        0.960536 
.337561        0.940807 
%.343396        0.921719 
.349281        0.903245 
%.355216        0.885359 
.361201        0.868035 
%.367236         0.85125 
.373321        0.834981 
%.379456        0.819205 
.385641        0.803903 
%.391876        0.789054 
.398161        0.774639 
%.404496         0.76064 
.410881         0.74704 
%.417316        0.733823 
.423801        0.720974 
%.430336        0.708476 
.436921        0.696317 
%.443556        0.684482 
.450241        0.672958 
%.456976        0.661735 
.463761        0.650798 
%.470596        0.640138 
.477481        0.629744 
%.484416        0.619606 
.491401        0.609713 
%.498436        0.600057 
.505521        0.590629 
%.512656        0.581419 
.519841        0.572421 
%.527076        0.563626 
.534361        0.555027 
%.541696        0.546617 
.549081        0.538389 
%.556516        0.530337 
.564001        0.522454 
%.571536        0.514734 
.579121        0.507172 
%.586756        0.499762 
.594441          0.4925 
%.602176        0.485379 
.609961        0.478396 
%.617796        0.471545 
.625681        0.464823 
%.633616        0.458225 
.641601        0.451746 
/
%
\setdashes<2mm,1mm,0.5mm,1mm>
\plot
.000001               0 
%.000036               0 
.000121               0 
%.000256               0 
.000441               0 
%.000676        0.000913 
.000961         0.00328 
%.001296        0.005465 
.001681        0.007873 
%.002116        0.010564 
.002601        0.013567 
%.003136        0.016898 
.003721        0.020571 
%.004356          0.0246 
.005041        0.028999 
%.005776        0.033781 
.006561        0.038963 
%.007396         0.04456 
.008281        0.050589 
%.009216         0.05707 
.010201        0.064022 
%.011236        0.071467 
.012321        0.079427 
%.013456        0.087927 
.014641        0.096992 
%.015876        0.106651 
.017161        0.116932 
%.018496        0.127865 
.019881        0.139484 
%.021316        0.151822 
.022801        0.164915 
%.024336        0.178801 
.025921        0.193519 
%.027556         0.20911 
.029241        0.225615 
%.030976        0.243079 
.032761        0.261546 
%.034596        0.281062 
.036481        0.301674 
%.038416        0.323428 
.040401        0.346371 
%.042436         0.37055 
.044521        0.396009 
%.046656        0.422791 
.048841        0.450937 
%.051076        0.480485 
.053361        0.511465 
%.055696        0.543903 
.058081         0.57782 
%.060516        0.613224 
.063001        0.650116 
%.065536        0.688483 
.068121        0.728297 
%.070756        0.769518 
.073441        0.812085 
%.076176        0.855917 
.078961        0.900914 
%.081796        0.946952 
.084681        0.993882 
%.087616        1.041533 
.090601        1.089706 
%.093636        1.138178 
.096721        1.186703 
%.099856        1.235013 
.103041        1.282822 
%.106276        1.329826 
.109561        1.375713 
%.112896        1.420163 
.116281        1.462859 
%.119716         1.50349 
.123201        1.541756 
%.126736         1.57738 
.130321         1.61011 
%.133956        1.639726 
.137641        1.666045 
%.141376        1.688923 
.145161        1.708262 
%.148996        1.724004 
.152881        1.736139 
%.156816        1.744696 
.160801        1.749746 
%.164836        1.751397 
.168921        1.749787 
%.173056        1.745082 
.177241         1.73747 
%.181476        1.727157 
.185761        1.714358 
%.190096        1.699298 
.194481        1.682202 
%.198916        1.663296 
.203401          1.6428 
%.207936        1.620926 
.212521        1.597876 
%.217156        1.573844 
.221841        1.549008 
%.226576        1.523534 
.231361        1.497574 
%.236196        1.471267 
.241081        1.444739 
%.246016        1.418102 
.251001        1.391455 
%.256036        1.364887 
.261121        1.338475 
%.266256        1.312286 
.271441        1.286377 
%.276676        1.260797 
.281961        1.235588 
%.287296        1.210783 
.292681        1.186411 
%.298116        1.162494 
.303601        1.139049 
%.309136        1.116088 
.314721        1.093622 
%.320356        1.071655 
.326041         1.05019 
%.331776        1.029229 
.337561        1.008768 
%.343396        0.988804 
.349281        0.969331 
%.355216        0.950344 
.361201        0.931833 
%.367236        0.913792 
.373321        0.896209 
%.379456        0.879076 
.385641        0.862383 
%.391876        0.846117 
.398161         0.83027 
%.404496        0.814828 
.410881        0.799783 
%.417316        0.785122 
.423801        0.770834 
%.430336        0.756908 
.436921        0.743335 
%.443556        0.730102 
.450241          0.7172 
%.456976        0.704618 
.463761        0.692346 
%.470596        0.680375 
.477481        0.668695 
%.484416        0.657296 
.491401        0.646171 
%.498436        0.635308 
.505521        0.624702 
%.512656        0.614342 
.519841        0.604221 
%.527076        0.594331 
.534361        0.584666 
%.541696        0.575216 
.549081        0.565976 
%.556516        0.556939 
.564001        0.548098 
%.571536        0.539447 
.579121        0.530979 
%.586756        0.522689 
.594441        0.514571 
%.602176         0.50662 
.609961         0.49883 
%.617796        0.491197 
.625681        0.483714 
%.633616        0.476378 
.641601        0.469184 
/
%
\setdots<1.2mm>
\plot
.000001             0   
%.000036             0 
.000121             0 
%.000256             0 
.000441      0.000623 
%.000676      0.001537 
.000961      0.002536 
%.001296      0.003685 
.001681      0.005001 
%.002116       0.00649 
.002601      0.008157 
%.003136      0.010008 
.003721      0.012046 
%.004356      0.014276 
.005041      0.016704 
%.005776      0.019334 
.006561      0.022172 
%.007396      0.025224 
.008281      0.028498 
%.009216      0.031999 
.010201      0.035736 
%.011236      0.039716 
.012321      0.043947 
%.013456       0.04844 
.014641      0.053202 
%.015876      0.058245 
.017161      0.063577 
%.018496      0.069212 
.019881      0.075159 
%.021316      0.081431 
.022801      0.088041 
%.024336      0.095001 
.025921      0.102326 
%.027556      0.110029 
.029241      0.118125 
%.030976      0.126629 
.032761      0.135557 
%.034596      0.144925 
.036481      0.154749 
%.038416      0.165046 
.040401      0.175832 
%.042436      0.187124 
.044521      0.198941 
%.046656      0.211298 
.048841      0.224212 
%.051076      0.237701 
.053361       0.25178 
%.055696      0.266465 
.058081       0.28177 
%.060516      0.297709 
.063001      0.314293 
%.065536      0.331534 
.068121      0.349439 
%.070756      0.368015 
.073441      0.387265 
%.076176      0.407189 
.078961      0.427784 
%.081796      0.449044 
.084681      0.470956 
%.087616      0.493505 
.090601      0.516669 
%.093636      0.540421 
.096721      0.564728 
%.099856      0.589551 
.103041      0.614842 
%.106276      0.640549 
.109561      0.666611 
%.112896       0.69296 
.116281      0.719521 
%.119716      0.746212 
.123201      0.772944 
%.126736      0.799623 
.130321      0.826147 
%.133956      0.852411 
.137641      0.878307 
%.141376      0.903722 
.145161      0.928542 
%.148996      0.952655 
.152881      0.975949 
%.156816      0.998313 
.160801      1.019644 
%.164836      1.039842 
.168921      1.058816 
%.173056      1.076483 
.177241      1.092769 
%.181476      1.107613 
.185761      1.120964 
%.190096      1.132783 
.194481      1.143043 
%.198916      1.151731 
.203401      1.158845 
%.207936      1.164396 
.212521      1.168406 
%.217156      1.170905 
.221841      1.171937 
%.226576      1.171551 
.231361      1.169805 
%.236196      1.166762 
.241081      1.162491 
%.246016      1.157065 
.251001       1.15056 
%.256036      1.143052 
.261121       1.13462 
%.266256      1.125342 
.271441      1.115294 
%.276676      1.104552 
.281961      1.093189 
%.287296      1.081276 
.292681       1.06888 
%.298116      1.056066 
.303601      1.042895 
%.309136      1.029423 
.314721      1.015704 
%.320356      1.001789 
.326041      0.987722 
%.331776      0.973546 
.337561        0.9593 
%.343396       0.94502 
.349281      0.930736 
%.355216       0.91648 
.361201      0.902275 
%.367236      0.888147 
.373321      0.874114 
%.379456      0.860197 
.385641       0.84641 
%.391876      0.832768 
.398161      0.819283 
%.404496      0.805965 
.410881      0.792823 
%.417316      0.779864 
.423801      0.767095 
%.430336       0.75452 
.436921      0.742143 
%.443556      0.729966 
.450241      0.717992 
%.456976      0.706222 
.463761      0.694656 
%.470596      0.683294 
.477481      0.672135 
%.484416      0.661178 
.491401      0.650422 
%.498436      0.639865 
.505521      0.629504 
%.512656      0.619337 
.519841      0.609361 
%.527076      0.599574 
.534361      0.589971 
%.541696       0.58055 
.549081      0.571308 
%.556516      0.562241 
.564001      0.553345 
%.571536      0.544618 
.579121      0.536055 
%.586756      0.527652 
.594441      0.519408 
%.602176      0.511317 
.609961      0.503376 
%.617796      0.495582 
.625681      0.487931 
%.633616       0.48042 
.641601      0.473045 
/
%
\setdashes<1mm,1mm,0.5mm,0.5mm,0.5mm,1mm>
\plot
.000001              0
%.000036              0
.000121              0
%.000256       0.000186
.000441        0.00064
%.000676       0.001145
.000961       0.001746
%.001296        0.00245
.001681        0.00326
%.002116       0.004178
.002601       0.005206
%.003136       0.006345
.003721       0.007598
%.004356       0.008966
.005041       0.010452
%.005776       0.012058
.006561       0.013786
%.007396        0.01564
.008281       0.017623
%.009216       0.019737
.010201       0.021985
%.011236       0.024372
.012321       0.026901
%.013456       0.029575
.014641       0.032399
%.015876       0.035378
.017161       0.038515
%.018496       0.041816
.019881       0.045285
%.021316       0.048927
.022801       0.052749
%.024336       0.056754
.025921        0.06095
%.027556       0.065341
.029241       0.069935
%.030976       0.074737
.032761       0.079754
%.034596       0.084992
.036481       0.090459
%.038416       0.096161
.040401       0.102105
%.042436       0.108298
.044521       0.114748
%.046656       0.121462
.048841       0.128447
%.051076        0.13571
.053361       0.143259
%.055696       0.151101
.058081       0.159242
%.060516       0.167689
.063001        0.17645
%.065536        0.18553
.068121       0.194934
%.070756       0.204669
.073441       0.214738
%.076176       0.225146
.078961       0.235896
%.081796        0.24699
.084681        0.25843
%.087616       0.270217
.090601       0.282349
%.093636       0.294823
.096721       0.307638
%.099856       0.320786
.103041       0.334261
%.106276       0.348054
.109561       0.362154
%.112896       0.376548
.116281       0.391221
%.119716       0.406155
.123201        0.42133
%.126736       0.436723
.130321       0.452309
%.133956       0.468062
.137641       0.483949
%.141376        0.49994
.145161       0.515998
%.148996       0.532086
.152881       0.548164
%.156816        0.56419
.160801       0.580122
%.164836       0.595913
.168921       0.611518
%.173056       0.626889
.177241       0.641979
%.181476        0.65674
.185761       0.671124
%.190096       0.685085
.194481       0.698577
%.198916       0.711556
.203401       0.723981
%.207936       0.735812
.212521       0.747013
%.217156        0.75755
.221841       0.767394
%.226576        0.77652
.231361       0.784904
%.236196       0.792531
.241081       0.799385
%.246016        0.80546
.251001       0.810749
%.256036       0.815252
.261121       0.818974
%.266256       0.821921
.271441       0.824105
%.276676       0.825541
.281961       0.826247
%.287296       0.826243
.292681       0.825554
%.298116       0.824204
.303601       0.822221
%.309136       0.819634
.314721       0.816473
%.320356       0.812769
.326041       0.808555
%.331776       0.803861
.337561        0.79872
%.343396       0.793163
.349281       0.787223
%.355216       0.780931
.361201       0.774315
%.367236       0.767406
.373321       0.760232
%.379456       0.752821
.385641       0.745197
%.391876       0.737387
.398161       0.729414
%.404496         0.7213
.410881       0.713067
%.417316       0.704734
.423801        0.69632
%.430336       0.687842
.436921       0.679317
%.443556       0.670759
.450241       0.662183
%.456976       0.653601
.463761       0.645025
%.470596       0.636465
.477481       0.627932
%.484416       0.619435
.491401       0.610981
%.498436       0.602578
.505521       0.594232
%.512656        0.58595
.519841       0.577737
%.527076       0.569596
.534361       0.561533
%.541696        0.55355
.549081       0.545652
%.556516        0.53784
.564001       0.530116
%.571536       0.522483
.579121       0.514942
%.586756       0.507494
.594441        0.50014
%.602176        0.49288
.609961       0.485716
%.617796       0.478647
.625681       0.471672
%.633616       0.464793
.641601       0.458009
/
%
\fi
\endpicture $$

==> fig6.tex <==
%
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}
%
$$\beginpicture
\setcoordinatesystem units <0.48mm,0.15556mm>
\setplotarea x from 0 to 250, y from 0 to 450
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      numbered from 0 to 250 by 50
      unlabeled short quantity  26 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 450 by 50
   unlabeled short quantity 46 /
\put{\rotatetext{$M$ [MeV]}} at -30 225
%
\put{{\tiny $\rho = \rho_{\rm nm}/2$}}[l] at 10 395
\put{{\tiny $\rho = \rho_{\rm nm}$}}[l] at 10 300
\put{{\tiny $\rho = 2\,\rho_{\rm nm}$}}[l] at 10 180
%

\put{{\tiny Nucleonic medium}}[l] at 200 310
\put{{\tiny Quark medium}}[l] at 195 200
%
\put{{\scriptsize
\beginpicture \setcoordinatesystem units <1cm,1cm>
%-----------------------------------------------
%
\setsolid
\put{{$M_0 = 420$\, MeV}}[l] at 0 0
%
\putrule from 0 -0.5 to 1.2 -0.5
\put{{nucleon}}[l] at 1.5 -0.5
%
\setdashes
\putrule from 0 -1 to 1.2 -1
\put{{quark}}[l] at 1.5 -1
%
\endpicture
}}[bl] <3pt,3pt> at 10 40
%-------------------------------------------------
%
\iffinalplot
\inboundscheckon
\setquadratic
\setdashes
\plot    %dens08 Quark-medium
   10.0000    369.5355
   20.0000    370.7950
   30.0000    372.2821
   40.0000    373.8068
   50.0000    375.3016
   60.0000    376.7396
   70.0000    378.1046
   80.0000    379.3628
   90.0000    380.4165
  100.0000    381.0279
  110.0000    380.7223
  120.0000    378.7027
  130.0000    373.8535
  140.0000    364.8833
  150.0000    350.4682
  160.0000    329.1518
  170.0000    298.9414
  180.0000    256.6329
  190.0000    197.0533
  200.0000    119.4852
  210.0000     62.1442
  220.0000     38.1039
  230.0000     26.8277
  240.0000     20.4498
  250.0000     16.3777
/
\setsolid
\plot       %dens08 Nucleonic-medium
    5.0000     380.1344
   10.0000     380.3840
   20.0000     380.9983
   30.0000     381.6445
   40.0000     382.2880
   50.0000     382.9195
   60.0000     383.5357
   70.0000     384.1356
   80.0000     384.7187
   90.0000     385.2853
  100.0000     385.8354
  110.0000     386.3682
  120.0000     386.8785
  130.0000     387.3500
  140.0000     387.7387
  150.0000     387.9450
  160.0000     387.7663
  170.0000     386.8272
  180.0000     384.4774
  190.0000     379.6390
  200.0000     370.4655
  202.0000     367.8370
  206.0000     361.4339
/
\plot
  208.0000      12.1141
  212.0000      11.1402
  214.0000      10.7062
  216.0000      10.3023
  218.0000       9.9255
  220.0000       9.5729
  230.0000       8.1024
  240.0000       6.9880
  250.0000       6.1144
/
\setdashes
\plot         %dens16 Quark-medium
   10.0000    317.0667
   20.0000    319.1240
   30.0000    321.9288
   40.0000    325.0364
   50.0000    328.2048
   60.0000    331.3133
   70.0000    334.2974
   80.0000    337.1033
   90.0000    339.6423
  100.0000    341.7380
  110.0000    343.0619
  120.0000    343.0600
  130.0000    340.8770
  140.0000    335.3020
  150.0000    324.7573
  160.0000    307.2980
  170.0000    280.4648
  180.0000    240.7746
  190.0000    183.1908
  200.0000    109.7448
  210.0000     58.8035
  220.0000     36.9668
  230.0000     26.3443
  240.0000     20.2105
  250.0000     16.2466
/
\setsolid
\plot       %dens16  Nucleonic medium
    5.0000     335.4414
   10.0000     335.8986
   20.0000     337.2399
   30.0000     338.7697
   40.0000     340.3309
   50.0000     341.8729
   60.0000     343.3764
   70.0000     344.8337
   80.0000     346.2423
   90.0000     347.6019
  100.0000     348.9130
  110.0000     350.1750
  120.0000     351.3822
  130.0000     352.5165
  140.0000     353.5321
  150.0000     354.3324
  160.0000     354.7321
  170.0000     354.3948
  180.0000     352.7249
  190.0000     348.6402
  202.0000     337.2851
/
\plot
  204.0000      12.9283
  208.0000      11.8578
  210.0000      11.3822
  212.0000      10.9404
  214.0000      10.5288
  216.0000      10.1443
  218.0000       9.7843
  220.0000       9.4464
  230.0000       8.0269
  240.0000       6.9407
  250.0000       6.0837
/
\setsolid
\plot %Nucl.medium dens 0.32
5	 202.89
20	 206.67
40	 218.72
60	 232.76
80       245.7
90       250.32
100      255.57
110      260.186
120      264.32
130      268.404
140      271.75
150      273.95
160      273.95
170      272.305
180      269.57
190	 265
200	 249
/
\setquadratic
\setdashes
\plot %Quark medium dens 0.32
0.        195.731
%4.        195.928
8.        196.516
%12.       197.487
16.       198.826
%20.       200.513
24.       202.519
%28.       204.806
32.       207.334
%36.       210.057
40.       212.934
%44.       215.922
48.       218.986
%52.       222.093
56.       225.215
%60.       228.33
64.       231.418
%68.       234.462
72.       237.448
%76.       240.364
80.       243.196
%84.       245.935
88.       248.566
%92.       251.078
96.       253.454
%100.      255.677
104.      257.728
%108.      259.582
112.      261.211
%116.      262.582
120.      263.655
%124.      264.386
128.      264.722
%132.      264.6
136.      263.948
%140.      262.683
144.      260.711
%148.      257.919
152.      254.179
%156.      249.343
160.      243.239
%164.      235.675
168.      226.421
%172.      215.215
176.      201.767
%180.      185.797
184.      167.053
%188.      145.627
192.      122.524
%196.      99.8177
200.      79.9769
%204.      64.5646
208.      53.0351
%212.      44.5001
216.      38.0675
%220.      33.0938
224.      29.1496
%228.      25.9671
232.      23.3512
%236.      21.1668
240.      19.318
%244.      17.7339
248.      16.3643
%252.      15.1695
256.      14.1187
%260.      13.1881
264.      12.3585
%268.      11.615
272.      10.9453
%276.      10.3393
280.      9.7885
%284.      9.2858
288.      8.82555
296.      8.01323
300.      7.6532
/
\fi
%
\endpicture $$

==> fig7.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}

$$\beginpicture
\setcoordinatesystem units <30mm,0.1556mm>
\setplotarea x from 0 to 4, y from 0 to 450
\ticksin
\axis bottom label {$\rho /\rho_{\rm nm}$} ticks
      numbered from 0 to 4 by 0.5
      unlabeled short quantity  41 /
\axis top /
\axis right /
\axis left ticks
   numbered from 0 to 450 by 50
   unlabeled short quantity 46 /
\put{\rotatetext{$M$ [MeV]}} at -0.45 225
\put{{\scriptsize $M_0 = 420 \mbox{MeV}$}}[l] at 0.25 120
\setdashes
\putrule from 0.25 30 to 0.62 30 
\put{{\scriptsize quarks}}[l] at 0.7 30
\setsolid
\putrule from 0.25 60 to 0.62 60 
\put{{\scriptsize nucleons}}[l] at 0.7 60
\put{{\scriptsize $T = 0$}}[l] at 0.25 90
\setdashes
\iffinalplot
\inboundscheckon
\setquadratic
\plot
     .00      420.00000000
%     .06      413.58780000
     .12      407.22220000
%     .19      400.87110000
     .25      394.52140000
%     .31      388.16430000
     .38      381.79360000
%     .44      375.40370000
     .50      368.98980000
%     .56      362.54770000
     .62      356.07290000
%     .69      349.56140000
     .75      343.00910000
%     .81      336.41190000
     .88      329.76550000
%     .94      323.06560000
    1.00      316.30770000
%    1.06      309.48720000
    1.12      302.59930000
%    1.19      295.63880000
    1.25      288.60030000
%    1.31      281.47830000
    1.38      274.26680000
%    1.44      266.95950000
    1.50      259.54980000
%    1.56      252.03100000
    1.62      244.39580000
%    1.69      236.63690000
    1.75      228.74670000
%    1.81      220.71780000
    1.88      212.54300000
%    1.94      204.21580000
    2.00      195.73090000
%    2.06      187.08530000
    2.12      178.27900000
%    2.19      169.31750000
    2.25      160.21350000
%    2.31      150.99040000
    2.38      141.68600000
%    2.44      132.35660000
    2.50      123.08030000
%    2.56      113.95810000
    2.62      105.10930000
%    2.69       96.66100000
    2.75       88.73190000
%    2.81       81.41420000
    2.88       74.76160000
%    2.94       68.78640000
    3.00       63.46540000
%    3.06       58.75160000
    3.12       54.58500000
%    3.19       50.90190000
    3.25       47.64050000
%    3.31       44.74450000
    3.38       42.16380000
%    3.44       39.85520000
    3.50       37.78170000
%    3.56       35.91170000
    3.62       34.21840000
%    3.69       32.67930000
    3.75       31.27520000
%    3.81       29.98970000
    3.88       28.80880000
%    3.94       27.72060000
    4.00       26.71490000
/
\setsolid
\plot
     .00      420.00000000
%     .06      415.16410000 
     .12      410.29390000 
%     .19      405.38210000 
     .25      400.42240000 
%     .31      395.41250000 
     .38      390.34590000 
%     .44      385.21850000 
     .50      380.02520000 
%     .56      374.75890000 
     .62      369.41530000 
%     .69      363.98700000 
     .75      358.46620000 
%     .81      352.84460000 
     .88      347.11220000 
%     .94      341.25920000 
    1.00      335.27210000 
%    1.06      329.13570000 
    1.12      322.83480000 
%    1.19      316.34760000 
    1.25      309.65090000 
%    1.31      302.71350000
    1.38      295.50080000
%    1.44      287.96700000
    1.50      280.05080000
%    1.56      271.67460000
    1.62      262.72930000
%    1.69      253.05670000
    1.75      242.41230000
    1.80      236.975
    1.81      230.38050000
/
%
\setlinear
\plot 1.81 230.38  1.85 46.4486  1.88 36.60 /
\setquadratic
%
\plot
    1.88       36.60380000
%    1.94       31.00520000
    2.00       27.47620000
%    2.06       24.90450000
    2.12       22.89670000
%    2.19       21.26290000
    2.25       19.89580000
%    2.31       18.72820000
    2.38       17.71520000
%    2.44       16.82530000
    2.50       16.03550000
%    2.56       15.32850000
    2.62       14.69110000
%    2.69       14.11270000
    2.75       13.58500000
%    2.81       13.10130000
    2.88       12.65580000
%    2.94       12.24410000
    3.00       11.86230000
%    3.06       11.50690000
    3.12       11.17530000
%    3.19       10.86500000
    3.25       10.57390000
%    3.31       10.30030000
    3.38       10.04260000
%    3.44        9.79950000
    3.50        9.56950000
%    3.56        9.35160000
    3.62        9.14490000
%    3.69        8.94840000
    3.75        8.75930000
%    3.81        8.58100000
    3.88        8.41100000
    3.94        8.24860000
    4.00        8.09320000
/
\fi
\endpicture $$


==> fig8.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}

$$\beginpicture
\setcoordinatesystem units <20mm,12.5mm>
\setplotarea x from 0 to 6, y from -0.6 to 5.0
\ticksin
\axis bottom label {$\rho / \rho_{\rm nm}$} ticks
      numbered from 0 to 6 by 1
      unlabeled short quantity  61 /
\axis top /
\axis right /
\axis left ticks
	numbered from 0.0 to 5.0 by 1
	withvalues $-0.5$ / at -0.5 / 
   unlabeled short quantity 30 /
%
\put{\rotatetext{$p$ [$10^{-3}\, ({\rm GeV})^4$]}} at -0.5 2.2
\put{{\scriptsize
%-----------------------------------------------
\beginpicture \setcoordinatesystem units <1cm,1cm>
\put{$M_0 = 420\,{\rm MeV}$}[l] at 0 -1.5
%
\setsolid
\putrule from 0 -2 to 1.2 -2
\put{{$T = 0$}}[l] at 1.5 -2
%
\setdots
\putrule from 0 -2.5 to 1.2 -2.5
\put{{$T = 100\,{\rm MeV}$}}[l] at 1.5 -2.5
%
\setdashes<1mm,0.5mm,0.5mm,0.5mm,0.5mm,0.5mm>
\putrule from 3.7 -2 to 4.9 -2
\put{{$T = 150\,{\rm MeV}$}}[l] at 5.2 -2
%
\setdashes<2mm,0.5mm,0.5mm,0.5mm>
\putrule from 3.7 -2.5 to 4.9 -2.5
\put{{$T = 200\,{\rm MeV}$}}[l] at 5.2 -2.5
%
\endpicture
}}[tl] <3pt,3pt> at 0.2 4.8
%-------------------------------------------------
\iffinalplot
\inboundscheckon
\setquadratic
\setsolid
\plot
     .00         .00000000
     .25        -.00400000
     .50        -.02000000
     .75        -.05000000
    1.00        -.09500000
    1.25        -.15800000
    1.50        -.24800000
    1.75        -.38200000
    1.875       -.55 /
\plot
    1.875	-.17
    1.9 	-.175
    2.00        -.18300000
    2.25        -.22000000
    2.50        -.24200000
    2.75        -.22800000
    3.00        -.16900000
    3.25        -.07800000
    3.50         .02900000
    3.75         .14600000
    4.00         .26800000
    4.25         .39400000
    4.50         .52400000
    4.75         .65800000
    5.00         .79300000
    5.25         .93200000
    5.50        1.07300000
    5.75        1.21600000
    6.00        1.36100000 /
\setdots
\plot
     .00         .00000000
     .25         .02600000
     .50         .04200000
     .75         .04800000
    1.00         .04200000
    1.25         .02400000
    1.50        -.00900000
    1.75        -.05900000
    2.00        -.13500000
    2.25        -.25000000 
    2.375	-.41 /
\plot
    2.375	 .485
    2.4		 .49
    2.50         .49800000
    2.75         .51600000
    3.00         .53700000
    3.25         .56800000
    3.50         .62400000
    3.75         .71200000
    4.00         .82800000
    4.25         .96200000
    4.50        1.10600000
    4.75        1.25600000
    5.00        1.41000000
    5.25        1.56700000
    5.50        1.72700000
    5.75        1.89000000
    6.00        2.05500000 /
\setdashes<1mm,0.5mm,0.5mm,0.5mm,0.5mm,0.5mm>
\plot
     .00         .01000000
     .25         .04300000
     .50         .07600000
     .75         .10100000
    1.00         .11600000
    1.25         .12100000
    1.50         .11500000
    1.75         .09700000
    2.00         .06200000
    2.25         .00700000
   2.50        -.08400000 /
\plot
    2.50        1.13200000
    2.75        1.20400000
    3.00        1.27500000
    3.25        1.34900000
    3.50        1.43000000
    3.75        1.52400000
    4.00        1.63800000
    4.25        1.77000000
    4.50        1.91700000
    4.75        2.07400000
    5.00        2.23900000
    5.25        2.40900000
    5.50        2.58200000
    5.75        2.76000000
    6.00        2.94000000 / 
\setdashes<2mm,0.5mm,0.5mm,0.5mm>
\plot
     .00         .12400000
     .25         .13600000
     .50         .16300000
     .75         .19200000
    1.00         .21800000
    1.25         .23600000
    1.375 	 .25 /
\plot
    1.375	2.58
    1.40	2.59
    1.50        2.61500000
    1.75        2.68100000
    2.00        2.75500000
    2.25        2.83800000
    2.50        2.92900000
    2.75        3.02800000
    3.00        3.13500000
    3.25        3.24900000
    3.50        3.37000000
    3.75        3.49800000
    4.00        3.63300000
    4.25        3.77300000
    4.50        3.91900000
    4.75        4.07100000
    5.00        4.22800000
    5.25        4.38900000
    5.50        4.55500000
    5.75        4.72500000
    6.00        4.90000000 /
\fi
\endpicture $$


==> fig9.tex <==
\def\rottext{\special{ps:currentpoint currentpoint translate -90 rotate
neg exch neg exch translate}}
\def\rotatetext#1{\special{ps:gsave}\rottext\hbox to0pt{\hss#1\hss}\special{ps:grestore}}

$$\beginpicture
\setcoordinatesystem units <0.4mm,14mm>
\setplotarea x from 0 to 300, y from -1 to 4
\ticksin
\axis bottom label {Temperature [MeV]} ticks
      numbered from 0 to 300 by 50
      unlabeled short quantity  31 /
\axis top /
\axis right /
\axis left ticks
   numbered from -1 to 4 by 1
   unlabeled short quantity 26 /
\put{\rotatetext{$p$ [$10^{-3}\, ({\rm GeV})^4$]}} at -30 1.5
%-----------------------------------------------
\put{{\scriptsize
\beginpicture \setcoordinatesystem units <1cm,1cm>
\put{$M_0 = 420\,{\rm MeV}$}[l] at 0 -1.5
%
\setsolid
\putrule from 0 -2 to 1.2 -2
\put{{$\rho = 0$}}[l] at 1.5 -2
%
\setdashes
\putrule from 0 -2.5 to 1.2 -2.5
\put{{$\rho = 1\,\rho_{\rm nm}$}}[l] at 1.5 -2.5
%
\setdots<0.7mm>
\putrule from 0 -3 to 1.2 -3
\put{{$\rho = 2\,\rho_{\rm nm}$}}[l] at 1.5 -3
\endpicture
}}[tl] <3pt,3pt> at 10 3.7
%-------------------------------------------------
\iffinalplot
\inboundscheckon
\setquadratic
\setsolid
\plot
     .00         .00000000
   10.00         .00000000
   20.00         .00000000
   30.00         .00000000
   40.00         .00000000
   50.00         .00000000
   60.00         .00000000
   70.00         .00000000
   80.00         .00000000
   90.00         .00000000
  100.00         .00000000
  110.00         .00000000
  120.00         .00100000
  130.00         .00300000
  140.00         .00500000
  150.00         .01000000
  160.00         .01900000
  170.00         .03200000
  180.00         .05100000
  190.00         .08100000
  200.00         .12400000
  204.00         .146
  209.00         .179 /
\plot
  209.00        3.11700000
  220.00        4.11100000
  230.00        5.15900000
  240.00        6.35300000
  250.00        7.70800000
  260.00        9.23500000
  270.00       10.95000000
  280.00       12.86600000
  290.00       14.99900000
  300.00       17.364000
  310.00       19.5
/
\setdashes
\plot
  -10.00        -.110
     .00        -.10200000
   10.00        -.09000000
   20.00        -.07800000
   30.00        -.06400000
   40.00        -.04900000
   50.00        -.03400000
   60.00        -.01800000
   70.00        -.00300000
   80.00         .01200000
   90.00         .02700000
  100.00         .04200000
  110.00         .05700000
  120.00         .07200000
  130.00         .08600000
  140.00         .10100000
  150.00         .11600000
  160.00         .13100000
  170.00         .14700000
  180.00         .16500000
  190.00         .18800000
  200.00         .21800000
  203.00         .22900000 /
\plot
  203.00        2.726
  210.00        3.278
  220.00        4.18100000
  230.00        5.22300000
  240.00        6.41200000
  250.00        7.76200000
  260.00        9.28500000
  270.00       10.99600000
  280.00       12.90900000
  290.00       15.03900000
  300.00       17.40200000
/
\setdots<0.7mm>
\plot
  -10.00        -.220
     .00        -.20000000
   10.00        -.17500000
   20.00        -.14600000
   30.00        -.09900000 /
\plot
   30.00        -.52000000
   40.00        -.45100000
   50.00        -.38800000
   60.00        -.33000000
   70.00        -.27700000
   75.00        -.277
   80.00        -.22700000
   90.00        -.18000000
  100.00        -.13500000
  110.00        -.09200000
  120.00        -.05100000
  130.00        -.01100000
  140.00         .02600000
  150.00         .06200000
  160.00         .09700000
  170.00         .12900000
  180.00         .15800000
  183.00         .165
  185.00	 .170	  /
\plot
  186.00        1.965
  188.00        2.059
  190.00        2.15900000
  200.00        2.75500000
  210.00        3.50300000
  220.00        4.38800000
  230.00        5.41300000
  240.00        6.58700000
  250.00        7.92400000
  260.00        9.43500000
  270.00       11.13500000
  280.00       13.03800000
  290.00       15.16000000
  300.00       17.51500000
  310.00       19.7
/
\fi
\endpicture $$

